TransliCo: A Contrastive Learning Framework to Address the Script Barrier in Multilingual Pretrained Language Models

The world's more than 7000 languages are written in at least 293 scripts. Due to various reasons, many closely related languages use different scripts, which poses a difficulty for multilingual pretrained language models (mPLMs) in learning crosslingual knowledge through lexical overlap. As a consequence, mPLMs are faced with a script barrier: representations from different scripts are located in different subspaces, which can result in crosslingual transfer involving languages of different scripts performing suboptimally. To address this problem, we propose TransliCo, a framework that optimizes the Transliteration Contrastive Modeling (TCM) objective to fine-tune an mPLM by contrasting sentences in its training data and their transliterations in a unified script (in our case Latin), which enhances uniformity in the representation space for different scripts. Using Glot500-m, an mPLM pretrained on over 500 languages, as our source model, we fine-tune it on a small portion (5%) of its training data, and refer to the resulting model as Furina. We show that Furina not only better aligns representations from distinct scripts but also outperforms the original Glot500-m on various zero-shot crosslingual transfer tasks. Additionally, we achieve consistent improvement in a case study on the Indic group where the languages exhibit areal features but use different scripts. We make our code and models publicly available.

==> (inline-0) <==
\begin{tabular}{lrrr|lrrr|lrrr}
    \toprule
    Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname \\
    \midrule
ace\_Latn & 4.4 & \underline{53.4} & \textbf{72.0} & ach\_Latn & 4.4 & \underline{40.0} & \textbf{50.0} & acr\_Latn & 2.6 & \underline{25.4} & \textbf{48.2} \\
afr\_Latn & \underline{76.8} & 69.4 & \textbf{81.4} & agw\_Latn & 5.8 & \underline{36.0} & \textbf{52.8} & ahk\_Latn & 3.0 & \underline{3.2} & \textbf{8.0} \\
aka\_Latn & 5.0 & \textbf{57.0} & \underline{53.4} & aln\_Latn & \underline{67.8} & 67.6 & \textbf{73.0} & als\_Latn & 51.4 & \underline{55.8} & \textbf{56.4} \\
alt\_Cyrl & 12.6 & \underline{50.8} & \textbf{59.2} & alz\_Latn & 4.6 & \underline{34.6} & \textbf{44.6} & amh\_Ethi & 35.4 & \textbf{52.8} & \underline{43.8} \\
aoj\_Latn & 5.0 & \underline{20.4} & \textbf{32.8} & arb\_Arab & 7.0 & \underline{14.6} & \textbf{35.4} & arn\_Latn & 4.8 & \underline{28.4} & \textbf{36.4} \\
ary\_Arab & 2.8 & \underline{15.2} & \textbf{34.2} & arz\_Arab & 5.4 & \underline{24.8} & \textbf{45.4} & asm\_Beng & 26.2 & \underline{66.6} & \textbf{73.4} \\
ayr\_Latn & 4.8 & \underline{52.8} & \textbf{63.8} & azb\_Arab & 7.4 & \underline{72.4} & \textbf{74.2} & aze\_Latn & 71.0 & \underline{73.0} & \textbf{76.0} \\
bak\_Cyrl & 5.4 & \underline{65.2} & \textbf{70.0} & bam\_Latn & 3.4 & \underline{60.2} & \textbf{65.0} & ban\_Latn & 9.0 & \underline{33.0} & \textbf{61.0} \\
bar\_Latn & 13.4 & \underline{40.8} & \textbf{67.0} & bba\_Latn & 3.8 & \underline{36.8} & \textbf{43.0} & bbc\_Latn & 7.8 & \underline{57.2} & \textbf{71.4} \\
bci\_Latn & 4.4 & \underline{13.2} & \textbf{33.2} & bcl\_Latn & 10.2 & \underline{79.8} & \textbf{85.8} & bel\_Cyrl & \underline{67.2} & 55.8 & \textbf{69.6} \\
bem\_Latn & 6.6 & \underline{58.2} & \textbf{59.0} & ben\_Beng & 46.4 & \underline{52.6} & \textbf{71.8} & bhw\_Latn & 4.4 & \underline{47.8} & \textbf{56.0} \\
bim\_Latn & 4.2 & \underline{52.2} & \textbf{63.4} & bis\_Latn & 7.0 & \underline{48.6} & \textbf{65.6} & bod\_Tibt & 2.0 & \underline{33.2} & \textbf{52.4} \\
bqc\_Latn & 3.4 & \textbf{38.8} & \underline{33.8} & bre\_Latn & 17.6 & \underline{32.8} & \textbf{61.4} & bts\_Latn & 6.0 & \underline{56.4} & \textbf{70.8} \\
btx\_Latn & 11.0 & \underline{59.6} & \textbf{71.4} & bul\_Cyrl & \underline{81.2} & 76.4 & \textbf{85.8} & bum\_Latn & 4.8 & \underline{38.0} & \textbf{45.0} \\
bzj\_Latn & 7.8 & \underline{75.0} & \textbf{84.4} & cab\_Latn & 5.8 & \underline{17.4} & \textbf{28.4} & cac\_Latn & 3.6 & \underline{14.8} & \textbf{35.0} \\
cak\_Latn & 3.4 & \underline{21.4} & \textbf{43.6} & caq\_Latn & 3.2 & \underline{30.2} & \textbf{45.6} & cat\_Latn & \textbf{86.6} & 76.4 & \underline{84.2} \\
cbk\_Latn & 31.8 & \underline{54.6} & \textbf{76.2} & cce\_Latn & 5.2 & \underline{51.8} & \textbf{68.2} & ceb\_Latn & 14.2 & \underline{68.0} & \textbf{81.4} \\
ces\_Latn & \textbf{75.2} & 58.0 & \underline{71.6} & cfm\_Latn & 4.6 & \underline{46.8} & \textbf{59.4} & che\_Cyrl & 3.4 & \underline{14.0} & \textbf{30.8} \\
chk\_Latn & 5.4 & \underline{41.2} & \textbf{59.2} & chv\_Cyrl & 4.6 & \underline{56.2} & \textbf{56.8} & ckb\_Arab & 4.0 & \underline{47.2} & \textbf{62.4} \\
cmn\_Hani & \underline{39.2} & \textbf{41.8} & 31.4 & cnh\_Latn & 4.8 & \underline{55.6} & \textbf{63.0} & crh\_Cyrl & 8.8 & \underline{75.2} & \textbf{76.0} \\
crs\_Latn & 7.4 & \underline{80.6} & \textbf{84.2} & csy\_Latn & 3.8 & \underline{50.0} & \textbf{64.4} & ctd\_Latn & 4.2 & \underline{59.4} & \textbf{63.6} \\
ctu\_Latn & 2.8 & \underline{21.6} & \textbf{35.6} & cuk\_Latn & 5.0 & \underline{22.2} & \textbf{40.6} & cym\_Latn & 38.8 & \underline{42.4} & \textbf{60.4} \\
dan\_Latn & \underline{71.6} & 63.2 & \textbf{76.2} & deu\_Latn & \underline{78.8} & 66.6 & \textbf{82.6} & djk\_Latn & 4.6 & \underline{40.4} & \textbf{56.8} \\
dln\_Latn & 5.2 & \underline{66.4} & \textbf{68.4} & dtp\_Latn & 5.4 & \underline{24.2} & \textbf{41.2} & dyu\_Latn & 4.2 & \underline{50.2} & \textbf{63.0} \\
dzo\_Tibt & 2.2 & \underline{36.4} & \textbf{52.0} & efi\_Latn & 4.4 & \underline{54.0} & \textbf{59.0} & ell\_Grek & \underline{52.6} & 48.6 & \textbf{56.6} \\
enm\_Latn & 39.8 & \underline{66.0} & \textbf{75.6} & epo\_Latn & \underline{64.6} & 56.2 & \textbf{75.0} & est\_Latn & \textbf{72.0} & 56.4 & \underline{69.8} \\
eus\_Latn & \underline{26.2} & 23.0 & \textbf{36.8} & ewe\_Latn & 4.6 & \underline{49.0} & \textbf{54.2} & fao\_Latn & 24.0 & \underline{73.4} & \textbf{82.2} \\
fas\_Arab & \underline{78.2} & \textbf{89.2} & 71.6 & fij\_Latn & 3.8 & \underline{36.4} & \textbf{43.8} & fil\_Latn & 60.4 & \underline{72.0} & \textbf{84.8} \\
fin\_Latn & \textbf{75.6} & 53.8 & \underline{68.6} & fon\_Latn & 2.6 & \underline{33.4} & \textbf{58.0} & fra\_Latn & \underline{88.6} & 79.2 & \textbf{90.8} \\
fry\_Latn & 27.8 & \underline{44.0} & \textbf{72.6} & gaa\_Latn & 3.8 & \underline{47.0} & \textbf{68.6} & gil\_Latn & 5.6 & \underline{36.8} & \textbf{52.6} \\
giz\_Latn & 6.2 & \underline{41.0} & \textbf{53.2} & gkn\_Latn & 4.0 & \underline{32.2} & \textbf{54.2} & gkp\_Latn & 3.0 & \underline{20.6} & \textbf{31.6} \\
gla\_Latn & 25.2 & \underline{43.0} & \textbf{59.4} & gle\_Latn & 35.0 & \underline{40.0} & \textbf{54.8} & glv\_Latn & 5.8 & \underline{47.4} & \textbf{58.4} \\
gom\_Latn & 6.0 & \underline{42.8} & \textbf{58.8} & gor\_Latn & 3.8 & \underline{26.0} & \textbf{43.0} & grc\_Grek & 17.4 & \textbf{54.8} & \underline{47.6} \\
guc\_Latn & 3.4 & \underline{13.0} & \textbf{21.8} & gug\_Latn & 4.6 & \underline{36.0} & \textbf{37.4} & guj\_Gujr & 53.8 & \textbf{71.4} & \underline{70.0} \\
gur\_Latn & 3.8 & \underline{27.0} & \textbf{45.6} & guw\_Latn & 4.0 & \underline{59.4} & \textbf{69.4} & gya\_Latn & 3.6 & \underline{41.0} & \textbf{51.0} \\
gym\_Latn & 3.6 & \underline{18.0} & \textbf{29.4} & hat\_Latn & 6.0 & \underline{68.2} & \textbf{81.2} & hau\_Latn & 28.8 & \underline{54.8} & \textbf{69.8} \\
haw\_Latn & 4.2 & \underline{38.8} & \textbf{61.6} & heb\_Hebr & \textbf{25.0} & \underline{21.8} & 21.0 & hif\_Latn & 12.2 & \underline{39.0} & \textbf{73.2} \\
hil\_Latn & 11.0 & \underline{76.2} & \textbf{89.2} & hin\_Deva & 67.0 & \textbf{76.6} & \underline{75.4} & hin\_Latn & 13.6 & \underline{43.2} & \textbf{64.6} \\
hmo\_Latn & 6.4 & \underline{48.2} & \textbf{60.0} & hne\_Deva & 13.4 & \underline{75.0} & \textbf{84.6} & hnj\_Latn & 2.8 & \underline{54.2} & \textbf{64.0} \\
hra\_Latn & 5.2 & \underline{52.2} & \textbf{58.0} & hrv\_Latn & \textbf{79.8} & 72.6 & \underline{75.6} & hui\_Latn & 3.8 & \underline{28.0} & \textbf{32.4} \\
hun\_Latn & \textbf{76.4} & 56.2 & \underline{70.8} & hus\_Latn & 3.6 & \underline{17.6} & \textbf{39.2} & hye\_Armn & 30.8 & \textbf{75.2} & \underline{68.6} \\
iba\_Latn & 14.4 & \underline{66.0} & \textbf{71.4} & ibo\_Latn & 5.0 & \underline{30.4} & \textbf{48.4} & ifa\_Latn & 4.4 & \underline{39.2} & \textbf{52.2} \\
ifb\_Latn & 4.8 & \underline{36.6} & \textbf{52.0} & ikk\_Latn & 3.0 & \underline{50.6} & \textbf{62.2} & ilo\_Latn & 6.2 & \underline{55.0} & \textbf{73.6} \\
ind\_Latn & \textbf{82.6} & 72.2 & \underline{77.8} & isl\_Latn & 62.6 & \underline{66.0} & \textbf{75.8} & ita\_Latn & \underline{75.4} & 70.0 & \textbf{79.2} \\
ium\_Latn & 3.2 & \underline{24.8} & \textbf{38.6} & ixl\_Latn & 4.0 & \underline{18.4} & \textbf{32.8} & izz\_Latn & 2.8 & \underline{25.6} & \textbf{45.8} \\
jam\_Latn & 6.6 & \underline{67.8} & \textbf{85.2} & jav\_Latn & 25.4 & \underline{47.4} & \textbf{68.0} & jpn\_Jpan & \textbf{65.0} & \underline{64.2} & 62.2 \\
kaa\_Cyrl & 17.6 & \underline{73.8} & \textbf{80.0} & kaa\_Latn & 9.2 & \underline{43.4} & \textbf{73.0} & kab\_Latn & 3.4 & \underline{20.6} & \textbf{35.6} \\
kac\_Latn & 3.6 & \underline{26.4} & \textbf{45.8} & kal\_Latn & 3.4 & \textbf{23.2} & \underline{22.8} & kan\_Knda & \underline{51.2} & 48.6 & \textbf{56.0} \\
kat\_Geor & \textbf{54.2} & \underline{51.4} & 51.0 & kaz\_Cyrl & \underline{61.4} & 56.8 & \textbf{70.2} & kbp\_Latn & 2.6 & \underline{36.0} & \textbf{49.6} \\
kek\_Latn & 5.0 & \underline{26.4} & \textbf{50.2} & khm\_Khmr & 28.4 & \underline{47.2} & \textbf{51.6} & kia\_Latn & 4.0 & \underline{33.2} & \textbf{49.8} \\
kik\_Latn & 3.2 & \underline{53.4} & \textbf{63.2} & kin\_Latn & 5.0 & \underline{59.4} & \textbf{69.0} & kir\_Cyrl & 54.8 & \underline{66.6} & \textbf{70.6} \\
kjb\_Latn & 4.0 & \underline{29.6} & \textbf{53.8} & kjh\_Cyrl & 11.0 & \underline{53.8} & \textbf{57.2} & kmm\_Latn & 4.8 & \underline{42.4} & \textbf{55.0} \\
kmr\_Cyrl & 4.0 & \underline{42.4} & \textbf{66.6} & kmr\_Latn & 35.8 & \underline{63.0} & \textbf{70.8} & knv\_Latn & 2.8 & \underline{9.0} & \textbf{21.2} \\
kor\_Hang & \textbf{64.0} & \underline{61.2} & 48.2 & kpg\_Latn & 5.2 & \underline{51.8} & \textbf{61.6} & krc\_Cyrl & 9.2 & \underline{63.0} & \textbf{72.8} \\
kri\_Latn & 2.8 & \underline{62.8} & \textbf{78.4} & ksd\_Latn & 7.0 & \underline{42.6} & \textbf{53.6} & kss\_Latn & 2.2 & \underline{6.0} & \textbf{13.4} \\
ksw\_Mymr & 1.6 & \underline{31.8} & \textbf{47.6} & kua\_Latn & 4.8 & \underline{43.8} & \textbf{54.4} & lam\_Latn & 4.6 & \underline{27.4} & \textbf{37.2} \\
lao\_Laoo & 31.4 & \underline{49.6} & \textbf{54.8} & lat\_Latn & \underline{52.2} & 49.6 & \textbf{57.0} & lav\_Latn & \textbf{74.2} & 58.8 & \underline{68.0} \\
ldi\_Latn & 5.4 & \underline{25.2} & \textbf{45.2} & leh\_Latn & 5.6 & \underline{58.2} & \textbf{67.4} & lhu\_Latn & 2.0 & \underline{5.0} & \textbf{14.6} \\
lin\_Latn & 6.6 & \underline{65.4} & \textbf{70.0} & lit\_Latn & \textbf{74.4} & 62.4 & \underline{67.8} & loz\_Latn & 6.8 & \underline{49.2} & \textbf{67.6} \\
ltz\_Latn & 9.8 & \underline{73.8} & \textbf{83.8} & lug\_Latn & 4.6 & \textbf{49.4} & \textbf{49.4} & luo\_Latn & 6.4 & \underline{40.8} & \textbf{53.2} \\
lus\_Latn & 3.8 & \underline{54.4} & \textbf{66.0} & lzh\_Hani & 25.0 & \textbf{63.4} & \underline{36.8} & mad\_Latn & 7.6 & \underline{44.4} & \textbf{63.6} \\
mah\_Latn & 4.8 & \underline{35.6} & \textbf{50.6} & mai\_Deva & 6.4 & \underline{59.2} & \textbf{75.4} & mal\_Mlym & \underline{49.4} & \textbf{56.6} & 41.8 \\
mam\_Latn & 3.8 & \underline{12.8} & \textbf{30.2} & mar\_Deva & \underline{66.2} & \textbf{74.8} & 61.0 & mau\_Latn & 2.4 & \underline{3.6} & \textbf{7.8} \\
mbb\_Latn & 3.0 & \underline{33.6} & \textbf{50.4} & mck\_Latn & 5.2 & \underline{57.4} & \textbf{64.4} & mcn\_Latn & 6.0 & \underline{39.2} & \textbf{44.6} \\
mco\_Latn & 2.6 & \underline{7.0} & \textbf{18.6} & mdy\_Ethi & 2.8 & \underline{31.6} & \textbf{50.0} & meu\_Latn & 5.6 & \underline{52.0} & \textbf{61.2} \\
mfe\_Latn & 9.0 & \textbf{78.6} & \underline{77.2} & mgh\_Latn & 5.2 & \underline{23.6} & \textbf{55.0} & mgr\_Latn & 4.0 & \underline{57.6} & \textbf{64.6} \\
mhr\_Cyrl & 6.6 & \underline{48.0} & \textbf{55.0} & min\_Latn & 9.4 & \underline{29.0} & \textbf{54.6} & miq\_Latn & 4.4 & \underline{47.4} & \textbf{48.2} \\
mkd\_Cyrl & \underline{76.6} & 74.8 & \textbf{81.8} & mlg\_Latn & 29.0 & \textbf{66.0} & \underline{64.8} & mlt\_Latn & 5.8 & \underline{50.4} & \textbf{74.6} \\
mos\_Latn & 4.2 & \underline{42.8} & \textbf{46.2} & mps\_Latn & 3.2 & \underline{21.6} & \textbf{26.0} & mri\_Latn & 4.2 & \underline{48.4} & \textbf{72.4} \\
mrw\_Latn & 6.0 & \underline{52.2} & \textbf{61.8} & msa\_Latn & 40.0 & \underline{40.6} & \textbf{44.6} & mwm\_Latn & 2.6 & \underline{35.8} & \textbf{52.8} \\
mxv\_Latn & 3.0 & \underline{8.8} & \textbf{17.0} & mya\_Mymr & 20.2 & \underline{29.4} & \textbf{33.4} & myv\_Cyrl & 4.6 & \underline{35.0} & \textbf{62.8} \\
mzh\_Latn & 4.6 & \underline{36.2} & \textbf{49.4} & nan\_Latn & 3.2 & \underline{13.6} & \textbf{29.0} & naq\_Latn & 3.0 & \underline{25.0} & \textbf{39.2} \\
nav\_Latn & 2.4 & \underline{11.2} & \textbf{18.2} & nbl\_Latn & 9.2 & \underline{53.8} & \textbf{62.6} & nch\_Latn & 4.4 & \underline{21.4} & \textbf{46.6} \\
ncj\_Latn & 4.6 & \underline{25.2} & \textbf{49.6} & ndc\_Latn & 5.2 & \underline{40.0} & \textbf{55.4} & nde\_Latn & 13.0 & \underline{53.8} & \textbf{62.0} \\
ndo\_Latn & 5.2 & \underline{48.2} & \textbf{63.8} & nds\_Latn & 9.6 & \underline{43.0} & \textbf{69.2} & nep\_Deva & 35.6 & \underline{58.6} & \textbf{72.6} \\
ngu\_Latn & 4.6 & \underline{27.6} & \textbf{53.6} & nia\_Latn & 4.6 & \underline{29.4} & \textbf{44.0} & nld\_Latn & \underline{78.0} & 71.8 & \textbf{83.8} \\
nmf\_Latn & 4.6 & \textbf{36.6} & \underline{35.6} & nnb\_Latn & 3.6 & \underline{42.0} & \textbf{46.4} & nno\_Latn & 58.4 & \underline{72.6} & \textbf{80.0} \\
nob\_Latn & \underline{82.6} & 79.2 & \textbf{86.0} & nor\_Latn & 81.2 & \textbf{86.2} & \underline{85.6} & npi\_Deva & 50.6 & \underline{76.6} & \textbf{82.2} \\
nse\_Latn & 5.2 & \underline{54.8} & \textbf{68.0} & nso\_Latn & 6.0 & \underline{57.0} & \textbf{67.6} & nya\_Latn & 4.0 & \underline{60.2} & \textbf{64.6} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
    \toprule
    Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname \\
    \midrule
nyn\_Latn & 4.4 & \underline{51.8} & \textbf{60.4} & nyy\_Latn & 3.0 & \underline{25.6} & \textbf{40.6} & nzi\_Latn & 3.2 & \underline{47.2} & \textbf{56.4} \\
ori\_Orya & 42.6 & \underline{56.0} & \textbf{75.2} & ory\_Orya & 31.4 & \underline{53.4} & \textbf{63.8} & oss\_Cyrl & 4.2 & \underline{54.8} & \textbf{63.8} \\
ote\_Latn & 3.6 & \underline{18.0} & \textbf{40.0} & pag\_Latn & 8.0 & \underline{61.2} & \textbf{76.8} & pam\_Latn & 8.2 & \underline{49.8} & \textbf{77.0} \\
pan\_Guru & 43.2 & \underline{48.8} & \textbf{58.0} & pap\_Latn & 12.4 & \underline{72.4} & \textbf{79.8} & pau\_Latn & 4.4 & \underline{29.8} & \textbf{46.4} \\
pcm\_Latn & 13.6 & \underline{66.8} & \textbf{73.2} & pdt\_Latn & 9.2 & \underline{68.6} & \textbf{77.0} & pes\_Arab & \underline{69.4} & \textbf{80.6} & 69.0 \\
pis\_Latn & 6.4 & \underline{57.2} & \textbf{74.6} & pls\_Latn & 5.0 & \underline{34.4} & \textbf{56.2} & plt\_Latn & 26.6 & \underline{59.8} & \textbf{66.8} \\
poh\_Latn & 3.4 & \underline{15.2} & \textbf{33.4} & pol\_Latn & \textbf{79.2} & 63.8 & \underline{78.6} & pon\_Latn & 5.6 & \underline{21.6} & \textbf{36.2} \\
por\_Latn & \underline{81.6} & 76.6 & \textbf{84.4} & prk\_Latn & 3.6 & \underline{49.8} & \textbf{58.8} & prs\_Arab & \underline{79.4} & \textbf{88.8} & 72.8 \\
pxm\_Latn & 3.2 & \underline{24.0} & \textbf{40.8} & qub\_Latn & 4.6 & \textbf{43.4} & \underline{40.6} & quc\_Latn & 3.6 & \underline{24.8} & \textbf{46.2} \\
qug\_Latn & 4.8 & \underline{50.8} & \textbf{66.8} & quh\_Latn & 4.6 & \underline{56.2} & \textbf{62.2} & quw\_Latn & 6.2 & \underline{49.2} & \textbf{58.6} \\
quy\_Latn & 4.6 & \textbf{61.4} & \underline{53.6} & quz\_Latn & 4.8 & \textbf{68.0} & \underline{65.4} & qvi\_Latn & 4.4 & \underline{46.8} & \textbf{70.6} \\
rap\_Latn & 3.2 & \underline{25.6} & \textbf{41.4} & rar\_Latn & 3.2 & \underline{26.6} & \textbf{36.8} & rmy\_Latn & 6.8 & \underline{34.6} & \textbf{61.8} \\
ron\_Latn & \underline{72.2} & 66.6 & \textbf{77.4} & rop\_Latn & 4.6 & \underline{46.0} & \textbf{62.6} & rug\_Latn & 3.6 & \underline{49.0} & \textbf{64.4} \\
run\_Latn & 5.4 & \underline{54.6} & \textbf{65.0} & rus\_Cyrl & \underline{75.8} & 71.2 & \textbf{77.2} & sag\_Latn & 6.0 & \underline{52.4} & \textbf{61.6} \\
sah\_Cyrl & 6.2 & \underline{45.8} & \textbf{60.2} & san\_Deva & 13.8 & \underline{27.2} & \textbf{38.4} & san\_Latn & 4.6 & \underline{9.8} & \textbf{17.2} \\
sba\_Latn & 2.8 & \underline{37.6} & \textbf{58.2} & seh\_Latn & 6.4 & \underline{74.6} & \textbf{82.0} & sin\_Sinh & 44.8 & \underline{45.0} & \textbf{53.4} \\
slk\_Latn & \textbf{75.2} & 63.6 & \underline{74.6} & slv\_Latn & \underline{63.6} & 51.8 & \textbf{67.6} & sme\_Latn & 6.8 & \underline{47.8} & \textbf{55.2} \\
smo\_Latn & 4.4 & \underline{36.0} & \textbf{61.8} & sna\_Latn & 7.0 & \underline{43.0} & \textbf{58.8} & snd\_Arab & 52.2 & \underline{66.6} & \textbf{71.4} \\
som\_Latn & 22.2 & \underline{33.0} & \textbf{52.8} & sop\_Latn & 5.2 & \underline{31.2} & \textbf{54.0} & sot\_Latn & 6.0 & \underline{52.2} & \textbf{72.6} \\
spa\_Latn & \underline{81.2} & 80.0 & \textbf{84.4} & sqi\_Latn & 58.2 & \underline{63.4} & \textbf{70.8} & srm\_Latn & 4.0 & \underline{32.4} & \textbf{45.4} \\
srn\_Latn & 6.8 & \underline{79.8} & \textbf{81.4} & srp\_Cyrl & \underline{83.0} & 81.2 & \textbf{85.6} & srp\_Latn & \textbf{85.0} & 81.2 & \underline{84.4} \\
ssw\_Latn & 4.8 & \underline{47.0} & \textbf{58.4} & sun\_Latn & 22.4 & \underline{43.0} & \textbf{63.8} & suz\_Deva & 3.6 & \underline{34.2} & \textbf{44.8} \\
swe\_Latn & \underline{79.8} & 78.0 & \textbf{84.0} & swh\_Latn & 47.8 & \underline{66.4} & \textbf{74.6} & sxn\_Latn & 4.8 & \underline{25.8} & \textbf{49.6} \\
tam\_Taml & 42.8 & \underline{52.0} & \textbf{54.8} & tat\_Cyrl & 8.2 & \underline{67.2} & \textbf{71.4} & tbz\_Latn & 2.6 & \underline{28.0} & \textbf{29.2} \\
tca\_Latn & 2.4 & \underline{15.4} & \textbf{38.4} & tdt\_Latn & 6.2 & \underline{62.2} & \textbf{68.4} & tel\_Telu & \underline{44.4} & 42.6 & \textbf{47.2} \\
teo\_Latn & 5.8 & \underline{26.0} & \textbf{27.8} & tgk\_Cyrl & 4.6 & \underline{71.2} & \textbf{77.8} & tgl\_Latn & 61.0 & \underline{78.6} & \textbf{84.4} \\
tha\_Thai & 30.0 & \textbf{45.4} & \underline{41.8} & tih\_Latn & 5.2 & \underline{51.6} & \textbf{67.6} & tir\_Ethi & 7.4 & \underline{43.4} & \textbf{54.2} \\
tlh\_Latn & 7.8 & \underline{72.4} & \textbf{73.2} & tob\_Latn & 2.2 & \underline{16.8} & \textbf{31.8} & toh\_Latn & 4.0 & \underline{47.2} & \textbf{64.4} \\
toi\_Latn & 4.2 & \underline{47.4} & \textbf{58.0} & toj\_Latn & 4.2 & \underline{15.6} & \textbf{30.8} & ton\_Latn & 4.2 & \underline{22.4} & \textbf{44.0} \\
top\_Latn & 3.4 & \underline{8.0} & \textbf{17.0} & tpi\_Latn & 5.8 & \underline{58.0} & \textbf{68.4} & tpm\_Latn & 3.6 & \underline{39.6} & \textbf{40.6} \\
tsn\_Latn & 5.4 & \underline{41.8} & \textbf{62.0} & tso\_Latn & 5.6 & \underline{50.8} & \textbf{65.0} & tsz\_Latn & 5.6 & \underline{27.0} & \textbf{39.8} \\
tuc\_Latn & 2.6 & \underline{31.4} & \textbf{38.2} & tui\_Latn & 3.6 & \underline{38.0} & \textbf{47.2} & tuk\_Cyrl & 13.6 & \underline{65.0} & \textbf{70.2} \\
tuk\_Latn & 9.6 & \underline{66.2} & \textbf{71.8} & tum\_Latn & 5.2 & \textbf{66.2} & \underline{64.2} & tur\_Latn & \textbf{74.4} & 63.2 & \underline{70.6} \\
twi\_Latn & 3.8 & \textbf{50.0} & \underline{48.0} & tyv\_Cyrl & 6.8 & \underline{46.6} & \textbf{63.6} & tzh\_Latn & 6.0 & \underline{25.8} & \textbf{48.8} \\
tzo\_Latn & 3.8 & \underline{16.6} & \textbf{34.0} & udm\_Cyrl & 6.0 & \underline{55.2} & \textbf{59.2} & uig\_Arab & 45.8 & \underline{56.2} & \textbf{71.4} \\
uig\_Latn & 9.8 & \underline{62.8} & \textbf{72.6} & ukr\_Cyrl & \underline{66.0} & 57.0 & \textbf{71.4} & urd\_Arab & 47.6 & \underline{65.0} & \textbf{67.6} \\
uzb\_Cyrl & 6.2 & \underline{78.8} & \textbf{82.4} & uzb\_Latn & 54.8 & \underline{67.6} & \textbf{84.0} & uzn\_Cyrl & 5.4 & \textbf{87.0} & \underline{84.8} \\
ven\_Latn & 4.8 & \underline{47.2} & \textbf{47.6} & vie\_Latn & \textbf{72.8} & 57.8 & \underline{61.4} & wal\_Latn & 4.2 & \underline{51.4} & \textbf{54.8} \\
war\_Latn & 9.8 & \underline{43.4} & \textbf{78.2} & wbm\_Latn & 3.8 & \underline{46.4} & \textbf{49.4} & wol\_Latn & 4.6 & \underline{35.8} & \textbf{49.0} \\
xav\_Latn & 2.2 & \underline{5.0} & \textbf{10.4} & xho\_Latn & 10.4 & \underline{40.8} & \textbf{62.2} & yan\_Latn & 4.2 & \underline{31.8} & \textbf{38.8} \\
yao\_Latn & 4.4 & \underline{55.2} & \textbf{56.0} & yap\_Latn & 4.0 & \underline{24.0} & \textbf{42.0} & yom\_Latn & 4.8 & \underline{42.2} & \textbf{57.2} \\
yor\_Latn & 3.4 & \underline{37.4} & \textbf{51.6} & yua\_Latn & 3.8 & \underline{18.2} & \textbf{32.2} & yue\_Hani & 17.2 & \underline{24.0} & \textbf{55.8} \\
zai\_Latn & 6.2 & \underline{38.0} & \textbf{47.6} & zho\_Hani & \underline{40.4} & \textbf{44.4} & 35.0 & zlm\_Latn & \underline{83.4} & \textbf{87.0} & 82.8 \\
zom\_Latn & 3.6 & \underline{50.2} & \textbf{59.2} & zsm\_Latn & \textbf{90.2} & 83.0 & \underline{85.0} & zul\_Latn & 11.0 & \underline{49.0} & \textbf{56.6} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
    \toprule
    Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname \\
    \midrule
afr\_Latn & 71.9 & \underline{81.1} & \textbf{84.7} & amh\_Ethi & 35.1 & \textbf{44.6} & \underline{44.0} & ara\_Arab & \underline{59.2} & \textbf{64.2} & 46.6 \\
arz\_Arab & 32.5 & \textbf{63.5} & \underline{40.3} & ast\_Latn & 59.8 & \underline{87.4} & \textbf{88.2} & aze\_Latn & 62.6 & \underline{79.9} & \textbf{81.9} \\
bel\_Cyrl & 70.0 & \textbf{81.4} & \underline{79.0} & ben\_Beng & 54.1 & \underline{69.4} & \textbf{71.3} & bos\_Latn & 78.5 & \underline{92.4} & \textbf{94.1} \\
bre\_Latn & 10.3 & \underline{19.9} & \textbf{21.7} & bul\_Cyrl & 84.4 & \textbf{86.7} & \textbf{86.7} & cat\_Latn & 72.8 & \underline{78.7} & \textbf{84.6} \\
cbk\_Latn & 33.2 & \underline{49.4} & \textbf{59.8} & ceb\_Latn & 15.2 & \underline{41.3} & \textbf{42.5} & ces\_Latn & 71.1 & \underline{75.1} & \textbf{78.2} \\
cmn\_Hani & \underline{79.5} & \textbf{85.6} & 39.7 & csb\_Latn & 21.3 & \underline{40.3} & \textbf{68.4} & cym\_Latn & 45.7 & \textbf{55.7} & \underline{53.9} \\
dan\_Latn & \underline{91.9} & 91.5 & \textbf{94.7} & deu\_Latn & \underline{95.9} & 95.0 & \textbf{96.5} & dtp\_Latn & 5.6 & \textbf{21.1} & \underline{19.8} \\
ell\_Grek & \underline{76.2} & \textbf{80.2} & 73.5 & epo\_Latn & 64.9 & \underline{74.3} & \textbf{82.8} & est\_Latn & 63.9 & \underline{69.1} & \textbf{76.2} \\
eus\_Latn & 45.9 & \underline{52.7} & \textbf{58.8} & fao\_Latn & 45.0 & \underline{82.4} & \textbf{88.5} & fin\_Latn & \textbf{81.9} & 72.3 & \underline{72.7} \\
fra\_Latn & \underline{85.7} & \textbf{86.0} & 84.8 & fry\_Latn & 60.1 & \underline{75.1} & \textbf{84.4} & gla\_Latn & 21.0 & \underline{41.9} & \textbf{46.0} \\
gle\_Latn & 32.0 & \underline{50.8} & \textbf{51.8} & glg\_Latn & 72.6 & \underline{77.5} & \textbf{83.9} & gsw\_Latn & 36.8 & \underline{69.2} & \textbf{73.5} \\
heb\_Hebr & \textbf{76.3} & \underline{76.0} & 49.1 & hin\_Deva & 73.8 & \textbf{85.6} & \underline{76.0} & hrv\_Latn & 79.6 & \textbf{89.8} & \underline{88.9} \\
hsb\_Latn & 21.5 & \underline{53.6} & \textbf{65.2} & hun\_Latn & \textbf{76.1} & 69.2 & \underline{69.9} & hye\_Armn & 64.6 & \textbf{83.2} & \underline{66.2} \\
ido\_Latn & 25.7 & \underline{57.6} & \textbf{76.6} & ile\_Latn & 34.6 & \underline{75.6} & \textbf{82.9} & ina\_Latn & 62.7 & \underline{91.4} & \textbf{93.4} \\
ind\_Latn & 84.3 & \textbf{88.8} & \underline{86.4} & isl\_Latn & 78.7 & \underline{84.0} & \textbf{87.2} & ita\_Latn & 81.3 & \underline{86.4} & \textbf{90.0} \\
jpn\_Jpan & \textbf{74.4} & \underline{72.6} & 50.7 & kab\_Latn & 3.7 & \underline{16.4} & \textbf{20.0} & kat\_Geor & \underline{61.1} & \textbf{67.7} & 50.0 \\
kaz\_Cyrl & 60.3 & \textbf{72.3} & \underline{64.9} & khm\_Khmr & 41.1 & \textbf{52.4} & \underline{44.9} & kor\_Hang & \underline{73.4} & \textbf{78.0} & 56.2 \\
kur\_Latn & 24.1 & \underline{54.1} & \textbf{60.2} & lat\_Latn & 33.6 & \underline{42.8} & \textbf{46.0} & lfn\_Latn & 32.5 & \underline{59.3} & \textbf{62.0} \\
lit\_Latn & \underline{73.4} & 65.6 & \textbf{74.2} & lvs\_Latn & 73.4 & \underline{76.9} & \textbf{81.7} & mal\_Mlym & \underline{80.1} & \textbf{83.8} & 73.9 \\
mar\_Deva & 63.5 & \textbf{77.9} & \underline{67.8} & mhr\_Cyrl & 6.5 & \textbf{34.9} & \underline{30.0} & mkd\_Cyrl & 70.5 & \textbf{81.4} & \underline{77.5} \\
mon\_Cyrl & 60.9 & \textbf{77.0} & \underline{71.4} & nds\_Latn & 28.8 & \underline{77.1} & \textbf{84.8} & nld\_Latn & 90.3 & \textbf{91.8} & \underline{91.6} \\
nno\_Latn & 70.7 & \underline{87.8} & \textbf{90.8} & nob\_Latn & 93.5 & \underline{95.7} & \textbf{97.0} & oci\_Latn & 22.9 & \underline{46.9} & \textbf{61.7} \\
pam\_Latn & 4.8 & \underline{11.0} & \textbf{14.3} & pes\_Arab & \underline{83.3} & \textbf{87.6} & 73.7 & pms\_Latn & 16.6 & \underline{54.5} & \textbf{67.8} \\
pol\_Latn & \underline{82.6} & 82.4 & \textbf{82.8} & por\_Latn & \underline{91.0} & 90.1 & \textbf{91.8} & ron\_Latn & \underline{86.0} & 82.8 & \textbf{88.1} \\
rus\_Cyrl & \underline{89.6} & \textbf{91.5} & 84.9 & slk\_Latn & 73.2 & \underline{75.9} & \textbf{81.8} & slv\_Latn & 72.1 & \underline{77.0} & \textbf{81.2} \\
spa\_Latn & 85.5 & \underline{88.9} & \textbf{89.5} & sqi\_Latn & 72.2 & \underline{84.7} & \textbf{88.6} & srp\_Latn & 78.1 & \underline{90.0} & \textbf{90.2} \\
swe\_Latn & \underline{90.4} & 89.7 & \textbf{92.2} & swh\_Latn & 30.3 & \underline{44.1} & \textbf{44.6} & tam\_Taml & 46.9 & \textbf{66.4} & \underline{57.0} \\
tat\_Cyrl & 10.3 & \textbf{70.3} & \underline{61.3} & tel\_Telu & 58.5 & \textbf{67.9} & \underline{67.5} & tgl\_Latn & 47.6 & \textbf{77.1} & \underline{76.5} \\
tha\_Thai & \underline{56.8} & \textbf{78.1} & 35.6 & tuk\_Latn & 16.3 & \underline{63.5} & \textbf{65.0} & tur\_Latn & \underline{77.9} & \textbf{78.4} & 75.4 \\
uig\_Arab & 38.8 & \textbf{62.6} & \underline{50.7} & ukr\_Cyrl & 77.1 & \textbf{83.7} & \underline{80.0} & urd\_Arab & 54.4 & \textbf{80.9} & \underline{70.2} \\
uzb\_Cyrl & 25.2 & \textbf{64.5} & \underline{61.2} & vie\_Latn & \underline{85.4} & \textbf{87.0} & 73.7 & war\_Latn & 8.0 & \underline{26.2} & \textbf{37.7} \\
wuu\_Hani & \underline{56.1} & \textbf{79.7} & 51.6 & xho\_Latn & 28.9 & \underline{56.3} & \textbf{60.6} & yid\_Hebr & 37.3 & \textbf{74.4} & \underline{66.2} \\
yue\_Hani & 50.3 & \textbf{76.3} & \underline{51.7} & zsm\_Latn & 81.4 & \textbf{91.8} & \underline{88.8} & & & & \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
    \toprule
    Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname \\
    \midrule
ace\_Latn & 13.4 & \underline{65.6} & \textbf{70.5} & ach\_Latn & 10.9 & \underline{39.6} & \textbf{55.9} & acr\_Latn & 8.8 & \underline{51.7} & \textbf{67.7} \\
afr\_Latn & \underline{65.7} & 65.5 & \textbf{67.0} & agw\_Latn & 13.9 & \textbf{63.0} & \underline{60.6} & ahk\_Latn & \textbf{9.3} & 8.9 & \underline{9.1} \\
aka\_Latn & 9.1 & \underline{47.8} & \textbf{55.7} & aln\_Latn & 53.8 & \underline{59.3} & \textbf{62.3} & als\_Latn & 57.8 & \textbf{60.9} & \textbf{60.9} \\
alt\_Cyrl & 25.4 & \underline{46.9} & \textbf{50.4} & alz\_Latn & 11.8 & \underline{32.4} & \textbf{49.3} & amh\_Ethi & 9.3 & \textbf{14.1} & \underline{10.1} \\
aoj\_Latn & 12.2 & \underline{45.2} & \textbf{56.4} & arn\_Latn & 9.1 & \underline{48.5} & \textbf{50.8} & ary\_Arab & 14.5 & \underline{39.4} & \textbf{43.4} \\
arz\_Arab & 21.9 & \underline{39.3} & \textbf{45.6} & asm\_Beng & 47.3 & \underline{60.9} & \textbf{69.6} & ayr\_Latn & 7.7 & \underline{60.7} & \textbf{72.3} \\
azb\_Arab & 16.1 & \underline{60.5} & \textbf{67.1} & aze\_Latn & 64.6 & \underline{68.1} & \textbf{73.5} & bak\_Cyrl & 22.6 & \underline{64.0} & \textbf{71.6} \\
bam\_Latn & 7.7 & \underline{58.0} & \textbf{60.6} & ban\_Latn & 18.9 & \underline{50.9} & \textbf{56.0} & bar\_Latn & 34.1 & \underline{51.5} & \textbf{53.5} \\
bba\_Latn & 8.6 & \underline{46.1} & \textbf{52.6} & bci\_Latn & 8.4 & \underline{28.2} & \textbf{41.6} & bcl\_Latn & 31.5 & \underline{52.7} & \textbf{63.2} \\
bel\_Cyrl & \textbf{62.0} & \underline{60.2} & 59.4 & bem\_Latn & 15.8 & \underline{49.2} & \textbf{60.0} & ben\_Beng & \underline{63.4} & 58.7 & \textbf{66.9} \\
bhw\_Latn & 14.9 & \underline{48.0} & \textbf{50.7} & bim\_Latn & 9.1 & \underline{49.8} & \textbf{70.2} & bis\_Latn & 14.8 & \underline{64.8} & \textbf{77.5} \\
bqc\_Latn & 9.1 & \textbf{40.1} & \underline{36.9} & bre\_Latn & 30.3 & \underline{38.6} & \textbf{44.1} & btx\_Latn & 24.6 & \underline{56.0} & \textbf{59.7} \\
bul\_Cyrl & \underline{69.2} & 66.8 & \textbf{69.9} & bum\_Latn & 14.0 & \underline{48.5} & \textbf{53.3} & bzj\_Latn & 13.3 & \underline{71.0} & \textbf{73.3} \\
cab\_Latn & 8.0 & \underline{27.7} & \textbf{34.6} & cac\_Latn & 10.5 & \underline{47.6} & \textbf{61.4} & cak\_Latn & 10.7 & \underline{60.3} & \textbf{67.0} \\
caq\_Latn & 8.3 & \underline{51.8} & \textbf{53.3} & cat\_Latn & \textbf{65.6} & 53.9 & \underline{59.8} & cbk\_Latn & 51.8 & \underline{58.6} & \textbf{75.7} \\
cce\_Latn & 9.7 & \underline{51.3} & \textbf{63.6} & ceb\_Latn & 26.2 & \underline{52.6} & \textbf{60.6} & ces\_Latn & \textbf{67.7} & \underline{57.9} & 55.7 \\
cfm\_Latn & 9.1 & \underline{69.2} & \textbf{73.4} & che\_Cyrl & 11.4 & \underline{24.0} & \textbf{26.5} & chv\_Cyrl & 13.4 & \textbf{64.7} & \underline{64.4} \\
cmn\_Hani & \underline{71.9} & 69.4 & \textbf{74.2} & cnh\_Latn & 9.7 & \underline{67.6} & \textbf{72.8} & crh\_Cyrl & 14.7 & \underline{62.7} & \textbf{72.3} \\
crs\_Latn & 16.5 & \underline{68.3} & \textbf{73.5} & csy\_Latn & 11.8 & \underline{65.7} & \textbf{69.8} & ctd\_Latn & 9.4 & \underline{64.0} & \textbf{69.0} \\
ctu\_Latn & 13.0 & \underline{53.9} & \textbf{62.8} & cuk\_Latn & 14.2 & \underline{40.2} & \textbf{48.9} & cym\_Latn & \underline{52.9} & 44.7 & \textbf{53.5} \\
dan\_Latn & \textbf{62.1} & 60.3 & \underline{62.0} & deu\_Latn & \underline{53.9} & 51.9 & \textbf{61.0} & djk\_Latn & 14.7 & \textbf{61.0} & \underline{60.1} \\
dln\_Latn & 11.0 & \underline{58.0} & \textbf{67.2} & dtp\_Latn & 10.8 & \underline{48.2} & \textbf{69.9} & dyu\_Latn & 5.1 & \underline{55.0} & \textbf{59.3} \\
dzo\_Tibt & 4.9 & \textbf{66.1} & \underline{65.1} & efi\_Latn & 13.7 & \underline{59.5} & \textbf{64.9} & ell\_Grek & 46.6 & \underline{66.5} & \textbf{72.6} \\
eng\_Latn & 74.6 & \underline{76.1} & \textbf{78.8} & enm\_Latn & 57.5 & \textbf{75.2} & \underline{74.1} & epo\_Latn & \underline{63.0} & 57.6 & \textbf{64.3} \\
est\_Latn & \textbf{67.1} & 53.7 & \underline{65.7} & eus\_Latn & 22.7 & \underline{27.0} & \textbf{28.5} & ewe\_Latn & 7.3 & \underline{45.8} & \textbf{58.6} \\
fao\_Latn & 33.6 & \textbf{66.5} & \underline{62.2} & fas\_Arab & 68.7 & \underline{73.6} & \textbf{78.5} & fij\_Latn & 13.0 & \underline{49.7} & \textbf{58.9} \\
fil\_Latn & 53.7 & \underline{54.4} & \textbf{69.3} & fin\_Latn & \textbf{60.0} & 49.7 & \underline{59.6} & fon\_Latn & 6.2 & \underline{50.0} & \textbf{58.8} \\
fra\_Latn & \textbf{74.8} & 65.8 & \underline{74.4} & fry\_Latn & 40.1 & \underline{42.0} & \textbf{55.4} & gaa\_Latn & 5.0 & \textbf{52.6} & \underline{51.4} \\
gil\_Latn & 8.4 & \underline{48.9} & \textbf{59.6} & giz\_Latn & 9.0 & \underline{53.6} & \textbf{59.5} & gkn\_Latn & 9.7 & \underline{45.8} & \textbf{62.6} \\
gkp\_Latn & 6.0 & \underline{41.7} & \textbf{43.0} & gla\_Latn & 36.2 & \underline{48.3} & \textbf{54.0} & gle\_Latn & \underline{40.1} & 40.0 & \textbf{44.6} \\
glv\_Latn & 11.7 & \textbf{48.4} & \underline{43.4} & gom\_Latn & 13.0 & \textbf{34.4} & \underline{32.5} & gor\_Latn & 18.5 & \underline{50.9} & \textbf{63.5} \\
guc\_Latn & 8.7 & \underline{36.4} & \textbf{47.5} & gug\_Latn & 15.3 & \underline{48.1} & \textbf{56.6} & guj\_Gujr & 62.9 & \underline{70.8} & \textbf{74.7} \\
gur\_Latn & 7.4 & \underline{44.3} & \textbf{45.1} & guw\_Latn & 12.0 & \underline{56.1} & \textbf{63.9} & gya\_Latn & 5.0 & \underline{50.8} & \textbf{53.2} \\
gym\_Latn & 10.9 & \underline{47.0} & \textbf{58.7} & hat\_Latn & 14.5 & \underline{59.1} & \textbf{71.3} & hau\_Latn & 44.3 & \underline{54.9} & \textbf{64.6} \\
haw\_Latn & 9.0 & \textbf{52.5} & \underline{47.9} & heb\_Hebr & 17.9 & \underline{35.3} & \textbf{46.2} & hif\_Latn & 19.2 & \underline{49.4} & \textbf{53.7} \\
hil\_Latn & 33.8 & \textbf{71.1} & \underline{70.9} & hin\_Deva & \underline{66.7} & 65.9 & \textbf{71.5} & hmo\_Latn & 15.3 & \textbf{65.6} & \underline{64.7} \\
hne\_Deva & 41.0 & \textbf{74.4} & \underline{72.8} & hnj\_Latn & 15.2 & \underline{69.9} & \textbf{72.6} & hra\_Latn & 13.3 & \underline{59.9} & \textbf{65.6} \\
hrv\_Latn & 61.0 & \underline{65.4} & \textbf{73.1} & hui\_Latn & 9.3 & \underline{55.4} & \textbf{66.9} & hun\_Latn & \textbf{75.5} & 59.4 & \underline{67.6} \\
hus\_Latn & 10.7 & \underline{47.9} & \textbf{51.3} & hye\_Armn & \underline{72.1} & 71.2 & \textbf{77.2} & iba\_Latn & 40.7 & \underline{62.4} & \textbf{68.1} \\
ibo\_Latn & 8.0 & \underline{65.3} & \textbf{68.1} & ifa\_Latn & 12.5 & \underline{52.2} & \textbf{60.3} & ifb\_Latn & 8.9 & \textbf{57.0} & \underline{50.4} \\
ikk\_Latn & 9.5 & \underline{56.5} & \textbf{64.3} & ilo\_Latn & 20.0 & \underline{58.7} & \textbf{74.0} & ind\_Latn & \underline{75.6} & 74.2 & \textbf{76.6} \\
isl\_Latn & \underline{60.3} & 50.8 & \textbf{60.6} & ita\_Latn & \underline{71.2} & 60.5 & \textbf{75.9} & ium\_Latn & 7.4 & \underline{61.5} & \textbf{63.4} \\
ixl\_Latn & 12.6 & \underline{42.2} & \textbf{47.7} & izz\_Latn & 12.3 & \underline{48.7} & \textbf{58.9} & jam\_Latn & 18.0 & \underline{56.2} & \textbf{63.9} \\
jav\_Latn & 48.7 & \underline{49.4} & \textbf{61.9} & jpn\_Jpan & \textbf{71.0} & 61.5 & \underline{68.3} & kaa\_Cyrl & 16.7 & \textbf{66.4} & \underline{65.9} \\
kab\_Latn & 9.1 & \underline{31.2} & \textbf{38.4} & kac\_Latn & 11.3 & \underline{56.5} & \textbf{62.8} & kal\_Latn & 10.3 & \underline{34.4} & \textbf{40.2} \\
kan\_Knda & \underline{69.9} & 65.6 & \textbf{73.5} & kat\_Geor & \textbf{66.6} & 60.4 & \underline{65.1} & kaz\_Cyrl & 63.4 & \underline{63.7} & \textbf{65.3} \\
kbp\_Latn & 4.9 & \textbf{42.1} & \underline{41.9} & kek\_Latn & 7.7 & \underline{49.7} & \textbf{52.4} & khm\_Khmr & 63.6 & \underline{68.6} & \textbf{71.4} \\
kia\_Latn & 13.4 & \underline{55.1} & \textbf{66.2} & kik\_Latn & 6.4 & \underline{46.2} & \textbf{58.2} & kin\_Latn & 17.0 & \underline{58.3} & \textbf{64.5} \\
kir\_Cyrl & 61.4 & \underline{65.7} & \textbf{69.5} & kjb\_Latn & 8.8 & \underline{53.5} & \textbf{63.1} & kjh\_Cyrl & 21.6 & \textbf{60.3} & \underline{58.0} \\
kmm\_Latn & 9.1 & \underline{60.9} & \textbf{71.7} & kmr\_Cyrl & 9.5 & \underline{45.2} & \textbf{60.9} & knv\_Latn & 8.6 & \underline{59.6} & \textbf{62.7} \\
kor\_Hang & \textbf{72.7} & 62.5 & \underline{72.4} & kpg\_Latn & 10.6 & \textbf{67.8} & \underline{66.6} & krc\_Cyrl & 24.8 & \underline{61.9} & \textbf{70.8} \\
kri\_Latn & 10.8 & \underline{65.7} & \textbf{70.0} & ksd\_Latn & 12.7 & \underline{60.1} & \textbf{62.4} & kss\_Latn & 4.9 & \underline{27.5} & \textbf{34.2} \\
ksw\_Mymr & 4.9 & \textbf{64.3} & \underline{58.6} & kua\_Latn & 17.5 & \underline{48.9} & \textbf{56.1} & lam\_Latn & 12.8 & \underline{35.4} & \textbf{50.2} \\
lao\_Laoo & 73.5 & \underline{74.1} & \textbf{75.8} & lat\_Latn & \textbf{65.9} & 48.7 & \underline{53.6} & lav\_Latn & \underline{69.9} & 65.0 & \textbf{70.7} \\
ldi\_Latn & 13.7 & \underline{25.5} & \textbf{39.6} & leh\_Latn & 14.3 & \underline{49.6} & \textbf{66.4} & lhu\_Latn & 6.3 & \underline{28.7} & \textbf{29.6} \\
lin\_Latn & 12.7 & \underline{54.7} & \textbf{70.5} & lit\_Latn & \textbf{65.1} & 60.4 & \textbf{65.1} & loz\_Latn & 13.8 & \underline{51.5} & \textbf{67.5} \\
ltz\_Latn & 27.2 & \underline{53.5} & \textbf{69.5} & lug\_Latn & 13.7 & \underline{54.3} & \textbf{63.7} & luo\_Latn & 10.6 & \underline{45.6} & \textbf{55.2} \\
lus\_Latn & 9.1 & \underline{60.5} & \textbf{67.2} & lzh\_Hani & 62.9 & \underline{63.2} & \textbf{70.8} & mad\_Latn & 24.6 & \underline{63.6} & \textbf{72.8} \\
mah\_Latn & 10.6 & \underline{43.5} & \textbf{47.9} & mai\_Deva & 30.5 & \underline{62.7} & \textbf{72.7} & mal\_Mlym & \underline{10.5} & 5.7 & \textbf{10.6} \\
mam\_Latn & 9.2 & \underline{34.8} & \textbf{40.9} & mar\_Deva & 60.7 & \underline{67.1} & \textbf{73.9} & mau\_Latn & \underline{6.5} & 6.0 & \textbf{8.1} \\
mbb\_Latn & 8.7 & \underline{56.9} & \textbf{64.9} & mck\_Latn & 18.2 & \underline{52.0} & \textbf{61.4} & mcn\_Latn & 10.7 & \underline{41.5} & \textbf{43.8} \\
mco\_Latn & 8.2 & \textbf{26.5} & \underline{22.7} & mdy\_Ethi & 4.9 & \underline{56.2} & \textbf{68.5} & meu\_Latn & 15.6 & \underline{57.6} & \textbf{66.5} \\
mfe\_Latn & 15.6 & \underline{63.2} & \textbf{77.3} & mgh\_Latn & 9.4 & \underline{35.9} & \textbf{50.3} & mgr\_Latn & 15.8 & \underline{50.9} & \textbf{66.3} \\
mhr\_Cyrl & 10.5 & \underline{44.2} & \textbf{49.1} & min\_Latn & 23.9 & \underline{52.8} & \textbf{63.2} & miq\_Latn & 5.2 & \underline{56.2} & \textbf{66.2} \\
mkd\_Cyrl & 74.4 & \underline{76.0} & \textbf{77.7} & mlg\_Latn & 38.3 & \underline{51.5} & \textbf{60.9} & mlt\_Latn & 14.7 & \underline{53.6} & \textbf{64.1} \\
mos\_Latn & 10.7 & \underline{41.5} & \textbf{57.3} & mps\_Latn & 11.6 & \underline{62.5} & \textbf{67.1} & mri\_Latn & 8.5 & \underline{44.3} & \textbf{63.3} \\
mrw\_Latn & 16.7 & \underline{54.7} & \textbf{56.2} & msa\_Latn & 43.5 & \underline{51.6} & \textbf{61.6} & mwm\_Latn & 6.7 & \underline{61.6} & \textbf{67.9} \\
mxv\_Latn & 11.7 & \underline{20.4} & \textbf{32.9} & mya\_Mymr & 50.0 & \underline{61.0} & \textbf{70.3} & myv\_Cyrl & 14.2 & \underline{49.7} & \textbf{52.5} \\
mzh\_Latn & 12.6 & \textbf{51.9} & \underline{50.7} & nan\_Latn & 6.4 & \underline{29.3} & \textbf{36.8} & naq\_Latn & 7.7 & \underline{44.7} & \textbf{52.4} \\
nav\_Latn & 6.9 & \textbf{27.4} & \underline{26.0} & nbl\_Latn & 20.2 & \underline{54.3} & \textbf{59.0} & nch\_Latn & 6.4 & \underline{44.4} & \textbf{55.6} \\
ncj\_Latn & 7.4 & \underline{39.4} & \textbf{52.4} & ndc\_Latn & 18.5 & \underline{48.1} & \textbf{56.0} & nde\_Latn & 20.2 & \underline{54.3} & \textbf{59.0} \\
ndo\_Latn & 16.1 & \underline{44.8} & \textbf{56.2} & nds\_Latn & 15.4 & \underline{45.5} & \textbf{55.3} & nep\_Deva & 65.9 & \underline{67.9} & \textbf{78.6} \\
ngu\_Latn & 10.9 & \underline{52.4} & \textbf{56.4} & nld\_Latn & \underline{66.4} & 64.0 & \textbf{68.1} & nmf\_Latn & 11.9 & \underline{48.7} & \textbf{51.9} \\
nnb\_Latn & 10.9 & \underline{49.3} & \textbf{63.7} & nno\_Latn & 59.4 & \textbf{69.0} & \underline{66.0} & nob\_Latn & \textbf{67.9} & 56.4 & \underline{63.7} \\
nor\_Latn & \underline{67.1} & 54.8 & \textbf{67.7} & npi\_Deva & \underline{65.2} & 64.4 & \textbf{81.2} & nse\_Latn & 15.7 & \underline{46.3} & \textbf{61.1} \\
nso\_Latn & 15.8 & \underline{57.5} & \textbf{71.9} & nya\_Latn & 16.0 & \underline{65.2} & \textbf{66.0} & nyn\_Latn & 15.6 & \underline{38.7} & \textbf{51.6} \\
nyy\_Latn & 8.1 & \underline{37.0} & \textbf{47.4} & nzi\_Latn & 6.5 & \underline{38.7} & \textbf{52.2} & ori\_Orya & 63.0 & \underline{73.2} & \textbf{73.4} \\
ory\_Orya & 61.8 & \underline{71.9} & \textbf{73.4} & oss\_Cyrl & 9.4 & \underline{47.9} & \textbf{60.3} & ote\_Latn & 5.5 & \underline{41.3} & \textbf{47.6} \\
pag\_Latn & 22.0 & \textbf{61.1} & \underline{59.9} & pam\_Latn & 25.8 & \underline{48.5} & \textbf{50.2} & pan\_Guru & 64.8 & \underline{70.1} & \textbf{74.7} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
    \toprule
    Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname \\
    \midrule
pap\_Latn & 36.3 & \underline{60.9} & \textbf{76.3} & pau\_Latn & 15.6 & \underline{42.2} & \textbf{49.7} & pcm\_Latn & 31.8 & \textbf{70.6} & \underline{60.9} \\
pdt\_Latn & 18.1 & \underline{57.6} & \textbf{66.3} & pes\_Arab & 72.6 & \textbf{74.3} & \underline{73.3} & pis\_Latn & 12.5 & \underline{68.1} & \textbf{69.1} \\
pls\_Latn & 16.2 & \underline{54.9} & \textbf{60.6} & plt\_Latn & 32.3 & \underline{49.8} & \textbf{59.4} & poh\_Latn & 12.7 & \textbf{55.9} & \underline{55.7} \\
pol\_Latn & \underline{68.8} & 60.9 & \textbf{76.7} & pon\_Latn & 7.9 & \underline{62.7} & \textbf{64.8} & por\_Latn & \underline{73.4} & 62.6 & \textbf{74.7} \\
prk\_Latn & 11.2 & \underline{63.3} & \textbf{67.2} & prs\_Arab & \underline{74.4} & 69.8 & \textbf{78.5} & pxm\_Latn & 11.5 & \underline{44.4} & \textbf{48.7} \\
qub\_Latn & 10.1 & \underline{64.3} & \textbf{70.6} & quc\_Latn & 15.3 & \underline{54.3} & \textbf{61.7} & qug\_Latn & 12.0 & \underline{67.1} & \textbf{73.6} \\
quh\_Latn & 12.1 & \underline{70.1} & \textbf{75.2} & quw\_Latn & 11.2 & \underline{58.9} & \textbf{65.9} & quy\_Latn & 11.1 & \underline{71.4} & \textbf{74.4} \\
quz\_Latn & 12.5 & \underline{71.7} & \textbf{76.5} & qvi\_Latn & 7.6 & \underline{66.7} & \textbf{71.3} & rap\_Latn & 5.4 & \underline{61.3} & \textbf{64.8} \\
rar\_Latn & 9.0 & \underline{53.0} & \textbf{64.1} & rmy\_Latn & 16.0 & \underline{51.6} & \textbf{57.7} & ron\_Latn & \underline{67.0} & 58.6 & \textbf{75.8} \\
rop\_Latn & 13.6 & \underline{59.7} & \textbf{70.1} & rug\_Latn & 6.2 & \underline{54.0} & \textbf{69.7} & run\_Latn & 17.7 & \underline{50.9} & \textbf{59.9} \\
rus\_Cyrl & \underline{68.9} & 67.7 & \textbf{75.5} & sag\_Latn & 11.9 & \underline{50.7} & \textbf{58.2} & sah\_Cyrl & 14.8 & \textbf{68.0} & \underline{67.1} \\
sba\_Latn & 7.9 & \textbf{53.1} & \underline{52.5} & seh\_Latn & 13.4 & \underline{51.4} & \textbf{61.5} & sin\_Sinh & \underline{65.8} & 59.3 & \textbf{73.0} \\
slk\_Latn & \textbf{72.6} & \underline{65.2} & 62.8 & slv\_Latn & \underline{66.6} & 62.6 & \textbf{75.6} & sme\_Latn & 12.3 & \textbf{50.9} & \underline{44.6} \\
smo\_Latn & 12.8 & \underline{57.8} & \textbf{68.6} & sna\_Latn & 14.4 & \underline{38.9} & \textbf{60.3} & snd\_Arab & \underline{66.4} & 65.8 & \textbf{72.8} \\
som\_Latn & \underline{41.7} & 39.0 & \textbf{46.0} & sop\_Latn & 12.7 & \underline{39.0} & \textbf{48.2} & sot\_Latn & 15.3 & \underline{48.0} & \textbf{70.7} \\
spa\_Latn & \underline{74.0} & 64.7 & \textbf{75.9} & sqi\_Latn & \underline{74.4} & 71.5 & \textbf{79.5} & srm\_Latn & 14.1 & \underline{57.6} & \textbf{68.9} \\
srn\_Latn & 15.9 & \underline{69.7} & \textbf{71.6} & srp\_Latn & \underline{67.8} & 67.7 & \textbf{73.4} & ssw\_Latn & 14.9 & \underline{48.0} & \textbf{59.6} \\
sun\_Latn & \underline{52.9} & 49.8 & \textbf{56.8} & suz\_Deva & 16.4 & \textbf{63.8} & \underline{61.6} & swe\_Latn & \underline{74.6} & 64.9 & \textbf{75.7} \\
swh\_Latn & \underline{61.3} & 59.1 & \textbf{67.5} & sxn\_Latn & 13.1 & \underline{51.5} & \textbf{56.7} & tam\_Taml & 62.9 & \underline{66.2} & \textbf{72.3} \\
tat\_Cyrl & 27.8 & \underline{66.4} & \textbf{67.7} & tbz\_Latn & 6.9 & \underline{53.1} & \textbf{53.2} & tca\_Latn & 9.4 & \textbf{51.6} & \underline{51.3} \\
tdt\_Latn & 15.9 & \underline{68.9} & \textbf{70.7} & tel\_Telu & \underline{68.7} & 66.6 & \textbf{69.4} & teo\_Latn & 14.2 & \underline{29.4} & \textbf{35.3} \\
tgk\_Cyrl & 9.8 & \underline{66.6} & \textbf{70.8} & tgl\_Latn & 53.7 & \underline{54.4} & \textbf{69.3} & tha\_Thai & \underline{68.8} & 61.9 & \textbf{69.5} \\
tih\_Latn & 12.8 & \underline{57.4} & \textbf{72.9} & tir\_Ethi & 19.5 & \underline{54.0} & \textbf{71.7} & tlh\_Latn & 35.0 & \textbf{70.3} & \underline{65.7} \\
tob\_Latn & 7.5 & \textbf{59.5} & \underline{54.4} & toh\_Latn & 15.4 & \underline{39.5} & \textbf{57.1} & toi\_Latn & 17.6 & \underline{48.0} & \textbf{60.5} \\
toj\_Latn & 14.5 & \underline{39.1} & \textbf{49.1} & ton\_Latn & 9.3 & \underline{61.2} & \textbf{63.0} & top\_Latn & 10.7 & \textbf{21.0} & \underline{20.9} \\
tpi\_Latn & 12.9 & \underline{65.6} & \textbf{70.4} & tpm\_Latn & 12.1 & \underline{60.4} & \textbf{62.0} & tsn\_Latn & 11.4 & \underline{53.4} & \textbf{57.4} \\
tsz\_Latn & 10.5 & \underline{46.4} & \textbf{61.0} & tuc\_Latn & 8.7 & \underline{59.7} & \textbf{68.2} & tui\_Latn & 8.6 & \underline{48.5} & \textbf{57.4} \\
tuk\_Latn & 21.1 & \underline{54.1} & \textbf{63.7} & tum\_Latn & 13.3 & \underline{47.7} & \textbf{70.4} & tur\_Latn & 66.1 & \underline{67.4} & \textbf{70.4} \\
twi\_Latn & 8.9 & \underline{46.7} & \textbf{54.0} & tyv\_Cyrl & 17.2 & \underline{58.7} & \textbf{63.8} & tzh\_Latn & 11.4 & \underline{47.1} & \textbf{58.7} \\
tzo\_Latn & 7.7 & \underline{41.8} & \textbf{50.8} & udm\_Cyrl & 12.6 & \textbf{66.5} & \underline{61.6} & ukr\_Cyrl & \textbf{67.8} & 63.1 & \underline{67.5} \\
urd\_Arab & 53.6 & \underline{63.3} & \textbf{72.8} & uzb\_Latn & \underline{53.3} & 53.0 & \textbf{73.2} & uzn\_Cyrl & 11.3 & \underline{66.7} & \textbf{71.7} \\
ven\_Latn & 10.9 & \underline{45.6} & \textbf{50.7} & vie\_Latn & 68.8 & \textbf{72.7} & \underline{72.1} & wal\_Latn & 17.4 & \underline{43.0} & \textbf{60.3} \\
war\_Latn & 21.9 & \underline{48.0} & \textbf{60.3} & wbm\_Latn & 10.8 & \underline{62.4} & \textbf{68.9} & wol\_Latn & 15.2 & \underline{37.8} & \textbf{43.9} \\
xav\_Latn & 10.3 & \textbf{42.9} & \underline{39.5} & xho\_Latn & 20.7 & \underline{52.2} & \textbf{58.4} & yan\_Latn & 11.1 & \underline{53.1} & \textbf{61.4} \\
yao\_Latn & 13.5 & \underline{45.7} & \textbf{68.5} & yap\_Latn & 10.6 & \underline{48.1} & \textbf{52.6} & yom\_Latn & 14.4 & \underline{39.8} & \textbf{48.6} \\
yor\_Latn & 14.6 & \underline{51.6} & \textbf{60.2} & yua\_Latn & 12.4 & \underline{36.5} & \textbf{51.3} & yue\_Hani & 60.1 & \textbf{70.1} & \underline{64.8} \\
zai\_Latn & 14.2 & \textbf{50.1} & \underline{44.3} & zho\_Hani & \textbf{71.4} & 70.1 & \underline{70.4} & zlm\_Latn & \underline{73.9} & 73.5 & \textbf{76.4} \\
zom\_Latn & 11.4 & \underline{57.8} & \textbf{73.7} & zsm\_Latn & \underline{72.9} & 71.9 & \textbf{73.6} & zul\_Latn & 25.9 & \underline{58.6} & \textbf{67.8} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
    \toprule
    Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname \\
    \midrule
ace\_Latn & 33.7 & \textbf{43.2} & \textbf{43.2} & afr\_Latn & \underline{75.7} & 74.9 & \textbf{76.1} & als\_Latn & 61.8 & \textbf{80.2} & \underline{76.0} \\
amh\_Ethi & \textbf{41.8} & \underline{41.7} & 40.0 & ara\_Arab & 45.4 & \underline{55.9} & \textbf{66.0} & arg\_Latn & 73.7 & \underline{75.8} & \textbf{79.9} \\
arz\_Arab & 48.0 & \underline{51.4} & \textbf{59.0} & asm\_Beng & 53.3 & \textbf{66.7} & \underline{65.5} & ast\_Latn & 80.2 & \underline{83.1} & \textbf{85.3} \\
aym\_Latn & 36.0 & \underline{44.7} & \textbf{46.1} & aze\_Latn & \underline{63.6} & \underline{63.6} & \textbf{67.7} & bak\_Cyrl & 36.6 & \textbf{59.0} & \underline{58.6} \\
bar\_Latn & 57.5 & \underline{72.4} & \textbf{75.7} & bel\_Cyrl & 73.2 & \underline{73.9} & \textbf{75.1} & ben\_Beng & 65.5 & \underline{73.9} & \textbf{74.9} \\
bih\_Deva & 50.0 & \textbf{58.9} & \underline{57.1} & bod\_Tibt & 0.0 & \textbf{34.6} & \underline{33.5} & bos\_Latn & \textbf{74.5} & 72.0 & \underline{74.2} \\
bre\_Latn & 59.5 & \underline{62.7} & \textbf{65.1} & bul\_Cyrl & \underline{77.2} & \textbf{77.7} & 77.1 & cat\_Latn & 81.8 & \underline{83.7} & \textbf{84.0} \\
cbk\_Latn & \underline{52.9} & \textbf{54.3} & 51.4 & ceb\_Latn & \textbf{54.9} & 48.8 & \underline{51.7} & ces\_Latn & \textbf{77.7} & \underline{77.5} & \underline{77.5} \\
che\_Cyrl & 15.3 & \textbf{60.9} & \underline{56.3} & chv\_Cyrl & 58.7 & \underline{76.9} & \textbf{79.3} & ckb\_Arab & 33.7 & \textbf{74.9} & \textbf{74.9} \\
cos\_Latn & \underline{56.5} & 54.6 & \textbf{58.0} & crh\_Latn & 40.7 & \underline{52.1} & \textbf{56.5} & csb\_Latn & 54.1 & \underline{56.5} & \textbf{57.6} \\
cym\_Latn & 58.4 & \textbf{62.5} & \underline{61.1} & dan\_Latn & \underline{81.1} & 80.8 & \textbf{81.9} & deu\_Latn & \underline{74.7} & 74.2 & \textbf{76.5} \\
diq\_Latn & 43.7 & \underline{50.9} & \textbf{52.2} & div\_Thaa & 0.0 & \textbf{50.2} & \underline{47.5} & ell\_Grek & \textbf{73.7} & 72.5 & \underline{73.4} \\
eml\_Latn & 33.5 & \underline{42.1} & \textbf{42.7} & eng\_Latn & 82.5 & \underline{83.3} & \textbf{83.6} & epo\_Latn & 64.5 & \textbf{71.3} & \underline{68.6} \\
est\_Latn & 72.2 & \underline{72.3} & \textbf{74.4} & eus\_Latn & \textbf{59.2} & 57.3 & \underline{59.0} & ext\_Latn & 39.1 & \underline{45.3} & \textbf{47.6} \\
fao\_Latn & 60.2 & \underline{69.3} & \textbf{72.7} & fas\_Arab & \underline{51.0} & 42.9 & \textbf{55.8} & fin\_Latn & \textbf{75.6} & 73.7 & \underline{75.0} \\
fra\_Latn & \underline{77.3} & 75.5 & \textbf{77.5} & frr\_Latn & 46.8 & \textbf{57.0} & \underline{56.0} & fry\_Latn & 74.0 & \textbf{77.6} & \underline{75.9} \\
fur\_Latn & 42.1 & \textbf{56.5} & \underline{56.0} & gla\_Latn & 50.6 & \underline{62.0} & \textbf{65.0} & gle\_Latn & 69.3 & \textbf{73.2} & \underline{72.6} \\
glg\_Latn & \underline{80.2} & 78.2 & \textbf{81.2} & grn\_Latn & 39.1 & \underline{51.3} & \textbf{52.0} & guj\_Gujr & \textbf{60.8} & \underline{59.2} & 56.9 \\
hbs\_Latn & \underline{61.6} & 60.5 & \textbf{69.8} & heb\_Hebr & \textbf{51.4} & 46.6 & \underline{49.7} & hin\_Deva & 68.5 & \underline{69.5} & \textbf{71.1} \\
hrv\_Latn & \underline{77.0} & 76.1 & \textbf{77.7} & hsb\_Latn & 64.0 & \underline{70.9} & \textbf{72.9} & hun\_Latn & \underline{76.1} & 74.4 & \textbf{76.7} \\
hye\_Armn & 52.7 & \textbf{55.6} & \underline{53.9} & ibo\_Latn & 36.4 & \underline{55.3} & \textbf{57.1} & ido\_Latn & 59.8 & \underline{79.3} & \textbf{81.7} \\
ilo\_Latn & 55.2 & \underline{73.3} & \textbf{78.3} & ina\_Latn & 53.2 & \underline{56.4} & \textbf{57.8} & ind\_Latn & 47.8 & \textbf{57.5} & \underline{50.9} \\
isl\_Latn & 68.8 & \underline{71.3} & \textbf{74.2} & ita\_Latn & 76.9 & \underline{78.3} & \textbf{79.0} & jav\_Latn & \textbf{58.7} & \underline{55.8} & 53.3 \\
jbo\_Latn & 19.2 & \underline{25.8} & \textbf{33.6} & jpn\_Jpan & \textbf{19.3} & \underline{15.5} & 15.4 & kan\_Knda & \textbf{57.1} & \underline{56.0} & 52.0 \\
kat\_Geor & 65.7 & \underline{67.1} & \textbf{69.1} & kaz\_Cyrl & 42.7 & \underline{48.9} & \textbf{52.4} & khm\_Khmr & \underline{39.8} & 38.9 & \textbf{40.4} \\
kin\_Latn & 58.3 & \underline{63.8} & \textbf{67.8} & kir\_Cyrl & \underline{45.0} & \textbf{45.3} & 43.4 & kor\_Hang & 49.5 & \underline{50.7} & \textbf{53.7} \\
ksh\_Latn & 42.4 & \underline{56.7} & \textbf{56.9} & kur\_Latn & \underline{62.2} & \textbf{64.3} & 61.9 & lat\_Latn & 69.1 & \underline{74.5} & \textbf{80.1} \\
lav\_Latn & \underline{73.8} & 71.5 & \textbf{73.9} & lij\_Latn & 38.7 & \textbf{45.0} & \underline{41.9} & lim\_Latn & 62.6 & \underline{68.7} & \textbf{71.7} \\
lin\_Latn & 37.1 & \underline{50.3} & \textbf{50.9} & lit\_Latn & 71.9 & \underline{72.3} & \textbf{73.2} & lmo\_Latn & \underline{67.3} & 67.1 & \textbf{72.3} \\
ltz\_Latn & 49.0 & \textbf{68.4} & \underline{68.3} & lzh\_Hani & \textbf{15.7} & \underline{11.0} & 10.8 & mal\_Mlym & \textbf{62.8} & 61.5 & \underline{61.8} \\
mar\_Deva & \underline{60.7} & 59.8 & \textbf{63.3} & mhr\_Cyrl & 43.4 & \underline{60.9} & \textbf{62.2} & min\_Latn & \underline{42.3} & \textbf{43.1} & 38.7 \\
mkd\_Cyrl & \underline{75.8} & 72.9 & \textbf{77.0} & mlg\_Latn & 54.6 & \textbf{59.2} & \underline{56.5} & mlt\_Latn & 42.4 & \underline{70.1} & \textbf{78.7} \\
mon\_Cyrl & \underline{68.7} & 68.0 & \textbf{71.0} & mri\_Latn & 16.0 & \textbf{49.3} & \underline{49.1} & msa\_Latn & 60.2 & \underline{65.7} & \textbf{69.4} \\
mwl\_Latn & 44.7 & \textbf{47.6} & \underline{45.6} & mya\_Mymr & \underline{50.4} & \textbf{53.8} & 47.7 & mzn\_Arab & 39.7 & \underline{40.9} & \textbf{46.4} \\
nan\_Latn & 42.3 & \textbf{84.6} & \underline{79.0} & nap\_Latn & 50.9 & \textbf{54.3} & \underline{52.6} & nds\_Latn & 62.5 & \underline{74.7} & \textbf{77.0} \\
nep\_Deva & \textbf{63.5} & 60.1 & \underline{60.7} & nld\_Latn & 79.8 & \underline{80.5} & \textbf{81.0} & nno\_Latn & \underline{77.1} & 77.0 & \textbf{77.5} \\
nor\_Latn & \underline{76.7} & 75.9 & \textbf{77.6} & oci\_Latn & 63.9 & \underline{67.3} & \textbf{75.2} & ori\_Orya & \underline{33.0} & 31.4 & \textbf{34.4} \\
oss\_Cyrl & 31.8 & \textbf{55.3} & \underline{48.6} & pan\_Guru & \underline{49.3} & \textbf{56.7} & 45.8 & pms\_Latn & 72.1 & \textbf{78.1} & \underline{77.1} \\
pnb\_Arab & 57.8 & \textbf{66.9} & \underline{66.1} & pol\_Latn & 77.4 & \underline{77.5} & \textbf{78.4} & por\_Latn & 78.1 & \underline{78.7} & \textbf{79.8} \\
pus\_Arab & 33.8 & \underline{38.3} & \textbf{40.9} & que\_Latn & 56.2 & \underline{63.0} & \textbf{69.3} & roh\_Latn & 51.9 & \underline{57.6} & \textbf{63.1} \\
ron\_Latn & \underline{75.0} & 70.6 & \textbf{77.5} & rus\_Cyrl & 64.5 & \underline{67.7} & \textbf{70.2} & sah\_Cyrl & 45.8 & \textbf{73.7} & \underline{73.1} \\
san\_Deva & \underline{41.9} & 32.9 & \textbf{42.1} & scn\_Latn & 54.4 & \textbf{64.3} & \underline{60.4} & sco\_Latn & 80.6 & \textbf{88.1} & \underline{83.7} \\
sgs\_Latn & 44.2 & \textbf{64.2} & \underline{63.9} & sin\_Sinh & 52.2 & \underline{53.7} & \textbf{59.7} & slk\_Latn & 76.3 & \underline{77.9} & \textbf{79.3} \\
slv\_Latn & 78.8 & \underline{79.2} & \textbf{80.6} & snd\_Arab & 39.1 & \underline{40.1} & \textbf{42.0} & som\_Latn & \underline{56.0} & \textbf{58.4} & 55.4 \\
spa\_Latn & \underline{73.4} & 71.0 & \textbf{75.0} & sqi\_Latn & 74.9 & \textbf{76.2} & \textbf{76.2} & srp\_Cyrl & 59.6 & \underline{66.4} & \textbf{72.9} \\
sun\_Latn & 43.7 & \textbf{55.9} & \underline{54.1} & swa\_Latn & 60.3 & \textbf{68.2} & \underline{66.9} & swe\_Latn & \textbf{71.6} & 65.6 & \underline{70.1} \\
szl\_Latn & 57.9 & \underline{65.3} & \textbf{70.7} & tam\_Taml & \underline{55.1} & \textbf{57.5} & 54.5 & tat\_Cyrl & 39.6 & \textbf{66.4} & \underline{66.1} \\
tel\_Telu & \textbf{49.4} & 43.0 & \underline{49.3} & tgk\_Cyrl & 26.3 & \underline{63.8} & \textbf{68.5} & tgl\_Latn & 69.6 & \textbf{76.0} & \underline{73.9} \\
tha\_Thai & 3.8 & \textbf{5.8} & \underline{4.1} & tuk\_Latn & 45.3 & \underline{57.9} & \textbf{60.5} & tur\_Latn & \underline{74.8} & 74.4 & \textbf{76.6} \\
uig\_Arab & 45.5 & \underline{49.7} & \textbf{50.0} & ukr\_Cyrl & \textbf{76.8} & 72.7 & \underline{73.5} & urd\_Arab & 56.3 & \underline{73.0} & \textbf{75.6} \\
uzb\_Latn & 70.7 & \underline{75.3} & \textbf{75.7} & vec\_Latn & 57.5 & \underline{65.6} & \textbf{66.4} & vep\_Latn & 57.6 & \underline{68.5} & \textbf{74.2} \\
vie\_Latn & 66.9 & \underline{69.0} & \textbf{70.5} & vls\_Latn & 63.2 & \underline{74.6} & \textbf{76.0} & vol\_Latn & \textbf{60.0} & 58.7 & \underline{59.0} \\
war\_Latn & 59.6 & \textbf{63.3} & \underline{62.8} & wuu\_Hani & 28.9 & \underline{30.1} & \textbf{35.4} & xmf\_Geor & 50.6 & \underline{64.6} & \textbf{65.1} \\
yid\_Hebr & 46.2 & \underline{53.2} & \textbf{61.9} & yor\_Latn & 40.7 & \textbf{61.6} & \underline{60.4} & yue\_Hani & \textbf{23.4} & \underline{23.3} & 20.3 \\
zea\_Latn & \textbf{68.1} & 67.1 & \underline{67.6} & zho\_Hani & \textbf{24.3} & \textbf{24.3} & 21.0 & & & & \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
    \toprule
    Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname & Language-script & XLM-R & Glot500-m & \modelname \\
    \midrule
afr\_Latn & \textbf{89.3} & \underline{87.7} & 86.7 & ajp\_Arab & 63.0 & \textbf{73.1} & \underline{70.1} & aln\_Latn & \underline{54.1} & 49.7 & \textbf{54.2} \\
amh\_Ethi & \underline{63.9} & \textbf{65.9} & 63.6 & ara\_Arab & \textbf{67.9} & \underline{65.7} & 65.3 & bam\_Latn & 25.1 & \underline{39.5} & \textbf{49.7} \\
bel\_Cyrl & \textbf{86.0} & \underline{85.7} & 85.2 & ben\_Beng & 82.0 & \textbf{83.9} & \underline{82.2} & bre\_Latn & \underline{61.3} & 60.2 & \textbf{67.8} \\
bul\_Cyrl & \textbf{88.6} & \underline{88.3} & 87.3 & cat\_Latn & 86.6 & \textbf{86.9} & \underline{86.7} & ceb\_Latn & 50.1 & \underline{66.3} & \textbf{68.8} \\
ces\_Latn & \textbf{84.4} & \textbf{84.4} & 83.4 & cym\_Latn & \textbf{65.8} & 64.7 & \underline{65.3} & dan\_Latn & \underline{90.3} & 90.1 & \textbf{90.7} \\
deu\_Latn & \textbf{88.4} & \underline{87.9} & 87.3 & ell\_Grek & \textbf{88.0} & \underline{83.9} & 82.1 & eng\_Latn & \textbf{96.3} & \underline{96.1} & \underline{96.1} \\
est\_Latn & \textbf{85.9} & 82.5 & \underline{83.7} & eus\_Latn & \textbf{71.2} & 61.1 & \underline{63.6} & fao\_Latn & 77.6 & \underline{89.1} & \textbf{89.4} \\
fas\_Arab & 70.3 & \underline{71.3} & \textbf{72.1} & fin\_Latn & \textbf{85.1} & 80.3 & \underline{82.4} & fra\_Latn & 85.9 & \underline{86.4} & \textbf{87.1} \\
gla\_Latn & 58.4 & \underline{60.2} & \textbf{60.6} & gle\_Latn & \textbf{66.1} & 64.8 & \underline{65.5} & glg\_Latn & 82.7 & \underline{83.7} & \textbf{84.2} \\
glv\_Latn & 27.2 & \underline{52.7} & \textbf{54.0} & grc\_Grek & 64.7 & \textbf{72.6} & \underline{70.8} & grn\_Latn & 10.5 & \underline{20.1} & \textbf{27.4} \\
gsw\_Latn & 49.1 & \underline{81.0} & \textbf{82.4} & hbo\_Hebr & 40.3 & \textbf{50.0} & \underline{49.5} & heb\_Hebr & 67.5 & \textbf{68.3} & \underline{67.7} \\
hin\_Deva & \underline{73.2} & 71.2 & \textbf{75.7} & hrv\_Latn & \underline{85.2} & \textbf{85.4} & 83.6 & hsb\_Latn & 72.1 & \textbf{84.0} & \underline{83.7} \\
hun\_Latn & \textbf{82.3} & 81.1 & \underline{81.3} & hye\_Armn & \textbf{84.7} & 83.9 & \underline{84.4} & hyw\_Armn & 79.0 & \underline{81.7} & \textbf{82.7} \\
ind\_Latn & \textbf{83.7} & \underline{83.3} & 83.2 & isl\_Latn & \textbf{84.4} & 82.8 & \underline{83.7} & ita\_Latn & 87.4 & \textbf{89.2} & \underline{89.1} \\
jav\_Latn & 73.4 & \underline{73.7} & \textbf{74.3} & jpn\_Jpan & 14.8 & \textbf{34.9} & \underline{23.7} & kaz\_Cyrl & \textbf{77.2} & 75.2 & \underline{76.4} \\
kmr\_Latn & 73.5 & \underline{75.4} & \textbf{77.7} & kor\_Hang & \textbf{53.6} & 52.5 & \underline{52.6} & lat\_Latn & \textbf{75.6} & 70.6 & \underline{71.4} \\
lav\_Latn & \textbf{85.8} & 82.6 & \underline{83.9} & lij\_Latn & 47.0 & \underline{77.3} & \textbf{77.4} & lit\_Latn & \textbf{84.2} & 80.2 & \underline{81.8} \\
lzh\_Hani & \underline{14.5} & \textbf{19.4} & 7.4 & mal\_Mlym & \textbf{86.3} & 84.6 & \underline{84.9} & mar\_Deva & 82.5 & \underline{83.3} & \textbf{84.7} \\
mlt\_Latn & 21.5 & \underline{80.1} & \textbf{81.5} & myv\_Cyrl & 39.2 & \underline{64.3} & \textbf{68.3} & nap\_Latn & 58.8 & \underline{66.7} & \textbf{88.9} \\
nds\_Latn & 57.3 & \underline{76.5} & \textbf{77.8} & nld\_Latn & \textbf{88.6} & \underline{88.3} & \underline{88.3} & nor\_Latn & \textbf{88.3} & \underline{87.5} & 87.4 \\
pcm\_Latn & 46.7 & \underline{57.9} & \textbf{58.2} & pol\_Latn & \textbf{83.1} & \underline{83.0} & 81.3 & por\_Latn & 88.3 & \underline{88.5} & \textbf{88.8} \\
quc\_Latn & 28.7 & \underline{62.0} & \textbf{64.3} & ron\_Latn & \textbf{83.6} & \underline{80.2} & 79.7 & rus\_Cyrl & \textbf{89.0} & \underline{88.8} & 88.0 \\
sah\_Cyrl & 22.3 & \textbf{77.6} & \underline{77.5} & san\_Deva & 19.1 & \textbf{24.8} & \underline{21.9} & sin\_Sinh & \textbf{58.5} & \underline{55.9} & 55.5 \\
slk\_Latn & \underline{84.1} & \textbf{84.6} & 83.5 & slv\_Latn & \textbf{78.1} & \underline{75.8} & 75.3 & sme\_Latn & 29.8 & \underline{73.9} & \textbf{74.6} \\
spa\_Latn & 88.2 & \textbf{88.9} & \underline{88.3} & sqi\_Latn & \textbf{78.5} & \underline{77.4} & 77.0 & srp\_Latn & \textbf{85.8} & \underline{84.8} & 83.0 \\
swe\_Latn & \textbf{93.4} & 92.2 & \underline{92.4} & tam\_Taml & \textbf{75.6} & \underline{75.0} & 74.4 & tat\_Cyrl & 45.6 & \underline{69.5} & \textbf{69.8} \\
tel\_Telu & \textbf{85.7} & 82.2 & \underline{82.4} & tgl\_Latn & 73.3 & \underline{75.0} & \textbf{77.1} & tha\_Thai & 44.3 & \textbf{56.5} & \underline{49.9} \\
tur\_Latn & \textbf{73.0} & 70.4 & \underline{72.4} & uig\_Arab & \underline{68.3} & 68.1 & \textbf{68.9} & ukr\_Cyrl & \textbf{85.5} & \underline{84.6} & 83.5 \\
urd\_Arab & 59.6 & \underline{65.8} & \textbf{70.2} & vie\_Latn & \textbf{70.4} & \underline{66.8} & 66.1 & wol\_Latn & 25.6 & \underline{57.1} & \textbf{61.0} \\
xav\_Latn & 6.2 & \textbf{17.6} & \underline{17.0} & yor\_Latn & 22.7 & \underline{63.2} & \textbf{64.2} & yue\_Hani & \underline{27.7} & \textbf{42.7} & 23.9 \\
zho\_Hani & \underline{24.6} & \textbf{44.5} & 23.4 & & & & \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lll}
% \toprule
% \multicolumn{3}{c}{Those who are led by the Spirit of God are children of God.} \\
% \midrule
% \multirow{2}{*}{Chinese} & original & \begin{CJK}{UTF8}{bsmi}那些 被 神 的 灵 引导 的 人 都 是 神 的 儿子。\end{CJK} \\
%  & transliteration & naxie bei shen de ling yindao de ren dou shi shen de rzi. \\
% \midrule
% \multirow{2}{*}{Arabic} & original & \multicolumn{1}{l}{\RL{أولئك الذين يقودهم روح الله هم أبناء الله.}} \\
%  & transliteration & awlyek althyn yqwdhm rwh allh hm abna' allh. \\
% \midrule
% \multirow{2}{*}{Ukrainian} & original & \foreignlanguage{ukrainian}{Котрі бо Духом Божим водять ся, ті сини Божі.} \\
%  & transliteration & Kotri bo Dukhom Bozhim vodyat sya, ti sini Bozhi. \\
% \midrule
% \multirow{2}{*}{Slovak} & original & Tí, ktorých vedie Boží Duch, sú Božími synmi. \\
%  & transliteration & Ti, ktorych vedie Bozi Duch, su Bozimi synmi. \\
% \bottomrule

% \end{tabular}
